Measuring Stochastic Data Complexity with Boltzmann Influence Functions

Estimating the uncertainty of a model's prediction on a test point is a crucial part of ensuring reliability and calibration under distribution shifts. A minimum description length approach to this problem uses the predictive normalized maximum likelihood (pNML) distribution, which considers every possible label for a data point, and decreases confidence in a prediction if other labels are also consistent with the model and training data. In this work we propose IF-COMP, a scalable and efficient approximation of the pNML distribution that linearizes the model with a temperature-scaled Boltzmann influence function. IF-COMP can be used to produce well-calibrated predictions on test points as well as measure complexity in both labelled and unlabelled settings. We experimentally validate IF-COMP on uncertainty calibration, mislabel detection, and OOD detection tasks, where it consistently matches or beats strong baseline methods.

==> fig/alpha_acc.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/RdBu-8,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    %ymode=log,
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    label style={align=center,font=\large},
    xlabel=Corruption Severity,
    ylabel=Accuracy,
    %y label style={at={(axis description cs:-0.06,0.5),rotate=90,anchor=south}},
    xtick pos=left,
    xtick={1,2,3,4,5},
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.5,xmax=5.5,
    ymin=0,
    height=8cm, width=12cm,
    legend pos=south west,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend style={column sep=10pt,},
    scaled y ticks=false,
    %error bar style={solid}
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.7, 0.8718, 0.044600000000000084, 0.03510000000000002
1.7, 0.8246, 0.08565, 0.04800000000000004
2.7, 0.7667, 0.11360000000000003, 0.06829999999999992
3.7, 0.7324, 0.18364999999999998, 0.03639999999999999
4.7, 0.5897, 0.20375, 0.12019999999999997
};
\addlegendentry{$\alpha = 1$}

\addplot+[mark=*, dashed, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.8, 0.899, 0.04590000000000005, 0.030100000000000016
1.8, 0.8596, 0.08900000000000008, 0.04049999999999998
2.8, 0.8065, 0.11904999999999999, 0.06030000000000002
3.8, 0.77, 0.19000000000000006, 0.038250000000000006
4.8, 0.6223, 0.21275, 0.1261500000000001
};
\addlegendentry{$\alpha = 0.5$}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.9, 0.9115, 0.04634999999999989, 0.027150000000000007
1.9, 0.8739, 0.08594999999999997, 0.039449999999999985
2.9, 0.8207, 0.11609999999999998, 0.06194999999999995
3.9, 0.7817, 0.19274999999999998, 0.046800000000000064
4.9, 0.6311, 0.22109999999999996, 0.13549999999999995
};
\addlegendentry{$\alpha = 0.3$}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.0, 0.918, 0.04435, 0.02574999999999994
2.0, 0.8773, 0.0825499999999999, 0.041100000000000025
3.0, 0.8259, 0.11885000000000001, 0.06074999999999997
4.0, 0.7805, 0.19389999999999996, 0.05315000000000003
5.0, 0.6342, 0.22775, 0.13685000000000003
};
\addlegendentry{$\alpha = 0.15$}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.1, 0.9177, 0.043849999999999945, 0.026000000000000023
2.1, 0.876, 0.08195000000000008, 0.04304999999999992
3.1, 0.8257, 0.11985000000000001, 0.060350000000000015
4.1, 0.779, 0.19395000000000007, 0.053649999999999975
5.1, 0.6345, 0.23169999999999996, 0.13500000000000012
};
\addlegendentry{$\alpha = 0.1$}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.2, 0.9177, 0.043949999999999934, 0.025800000000000045
2.2, 0.8757, 0.08219999999999994, 0.043200000000000016
3.2, 0.8245, 0.11995, 0.06125000000000003
4.2, 0.7782, 0.19574999999999998, 0.05349999999999999
5.2, 0.6336, 0.23380000000000006, 0.1350999999999999
};
\addlegendentry{$\alpha = 0.05$}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.3, 0.9181, 0.04480000000000006, 0.025149999999999895
2.3, 0.8752, 0.08279999999999998, 0.04354999999999998
3.3, 0.8243, 0.12135000000000007, 0.0605
4.3, 0.7771, 0.1965, 0.05410000000000004
5.3, 0.6328, 0.23535000000000006, 0.13539999999999996
};
\addlegendentry{$\alpha = 0$ (SWA)}







%\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
%x,  y, minus, plus
%1.3, 0.04824027690887454, 0.015641861128807097, 0.032368390685319874
%2.3, 0.08099466502666476, 0.031503955686092405, 0.05472425409555433
%3.3, 0.1180827684879303, 0.045805955386161806, 0.0804662471830845
%4.3, 0.1493807240843773, 0.03978784879446029, 0.15653620286583902
%5.3, 0.2460413073301315, 0.07646538951992984, 0.1506619058430195
%};
%\addlegendentry{SGD}



%\addlegendentry{ACNML-SWAGD}







\end{axis}
\end{tikzpicture}

==> fig/alpha_ece.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/RdBu-8,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    %ymode=log,
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    label style={align=center,font=\large},
    xlabel=Corruption Severity,
    ylabel=ECE,
    %y label style={at={(axis description cs:-0.06,0.5),rotate=90,anchor=south}},
    xtick pos=left,
    xtick={1,2,3,4,5},
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.5,xmax=5.5,
    ymin=0,
    height=8cm, width=12cm,
    legend pos=north west,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend style={column sep=10pt,},
    scaled y ticks=false,
    %error bar style={solid}
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

\addplot+[mark=*, only marks, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.7, 0.04332983801364897, 0.004354905021190618, 0.0015722521245479723
1.7, 0.04604167190790177, 0.004446424305438998, 0.00243523732423781
2.7, 0.05105625145435333, 0.00590130299329758, 0.00710278691649438
3.7, 0.05448448004722595, 0.01257820814251899, 0.026746971994638435
4.7, 0.05442881551980972, 0.008682141613960269, 0.061793802016973494
};
\addlegendentry{$\alpha = 1$}

\addplot+[mark=*, only marks, dashed, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.8, 0.03451231620311736, 0.004053289735317218, 0.0031767191052436833
1.8, 0.03652313270568848, 0.0047001030802726815, 0.007264344334602345
2.8, 0.03989804570674896, 0.003940133374929426, 0.01934717680811883
3.8, 0.04930740119218827, 0.015525467622280131, 0.02388701173067092
4.8, 0.041724608600139615, 0.0066520569801330615, 0.08780474945306778
};
\addlegendentry{$\alpha = 0.5$}

\addplot+[mark=*, only marks, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.9, 0.02923272823095321, 0.0016997323274612376, 0.0027365757584571805
1.9, 0.03292842284440994, 0.006742728173732754, 0.005138693362474446
2.9, 0.03254452562332154, 0.004606034159660346, 0.014501329094171511
3.9, 0.03753963534832, 0.006236819297075265, 0.03991403827667238
4.9, 0.03814069777727127, 0.009706323134899136, 0.11264057971239089
};
\addlegendentry{$\alpha = 0.3$}

\addplot+[mark=*, only marks, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.0, 0.01888017148971557, 0.0011697871983051313, 0.003129631769657134
2.0, 0.018065453612804414, 0.0019906804025173197, 0.0076568695843219695
3.0, 0.018468522918224334, 0.0022592093944549564, 0.017104474216699608
4.0, 0.019424964034557346, 0.003133470559120173, 0.09020849146246912
5.0, 0.054936809873580926, 0.030958996695280065, 0.13733831329941745
};
\addlegendentry{$\alpha = 0.15$}

\addplot+[mark=*, only marks, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.1, 0.012514838469028466, 0.0009897493600845245, 0.00046651906967163856
2.1, 0.015064835834503165, 0.004358744454383848, 0.009012045955657974
3.1, 0.015028689694404613, 0.0035053539037704622, 0.041152535623311996
4.1, 0.022367194318771353, 0.008891104990243905, 0.1123020413219929
5.1, 0.08032961032390593, 0.04373816968202589, 0.1347943173527718
};
\addlegendentry{$\alpha = 0.1$}

\addplot+[mark=*, only marks, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.2, 0.007879364657402032, 0.0006560122251510567, 0.0101013726770878
2.2, 0.013018887698650358, 0.004083129590749737, 0.032880278384685525
3.2, 0.024613580048084255, 0.011001312983036039, 0.05776447708010676
4.2, 0.04281046545505524, 0.02042620766162873, 0.12243209481835365
5.2, 0.11151196395158766, 0.05552867861390112, 0.132231876540184
};
\addlegendentry{$\alpha = 0.05$}

\addplot+[mark=*, only marks, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.3, 0.01738921004533767, 0.004345595419406887, 0.019786821234226235
2.3, 0.030144979274272926, 0.010724680298566824, 0.04657674098014833
3.3, 0.04982058678865434, 0.024298554646968853, 0.06791076707243918
4.3, 0.06924911025762558, 0.02281877567768096, 0.1367949703633785
5.3, 0.15109313688278198, 0.06630255128145217, 0.13008213880062108
};
\addlegendentry{$\alpha = 0$ (SWA + Temp)}







%\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
%x,  y, minus, plus
%1.3, 0.04824027690887454, 0.015641861128807097, 0.032368390685319874
%2.3, 0.08099466502666476, 0.031503955686092405, 0.05472425409555433
%3.3, 0.1180827684879303, 0.045805955386161806, 0.0804662471830845
%4.3, 0.1493807240843773, 0.03978784879446029, 0.15653620286583902
%5.3, 0.2460413073301315, 0.07646538951992984, 0.1506619058430195
%};
%\addlegendentry{SGD}



%\addlegendentry{ACNML-SWAGD}







\end{axis}
\end{tikzpicture}

==> fig/beta_acc.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/RdBu-6,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    %ymode=log,
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    label style={align=center,font=\large},
    xlabel=Corruption Severity,
    ylabel=Accuracy,
    %y label style={at={(axis description cs:-0.06,0.5),rotate=90,anchor=south}},
    xtick pos=left,
    xtick={1,2,3,4,5},
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.5,xmax=5.5,
    ymin=0,
    height=8cm, width=12cm,
    legend pos=south west,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend style={column sep=10pt,},
    scaled y ticks=false,
    %error bar style={solid}
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]


\addplot+[mark=*, dashed, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.75, 0.9181, 0.04480000000000006, 0.025149999999999895
1.75, 0.8752, 0.08279999999999998, 0.04354999999999998
2.75, 0.8243, 0.12135000000000007, 0.0605
3.75, 0.7771, 0.1965, 0.05410000000000004
4.75, 0.6328, 0.23535000000000006, 0.13539999999999996
};
\addlegendentry{SWA}

\addplot+[mark=*, dashed, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.85, 0.9132, 0.04794999999999994, 0.025150000000000006
1.85, 0.8725, 0.08465000000000011, 0.04014999999999991
2.85, 0.8185, 0.11935000000000007, 0.060349999999999904
3.85, 0.7768, 0.19340000000000013, 0.04964999999999997
4.85, 0.6283, 0.22585, 0.13395
};
\addlegendentry{$\beta = 1$}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.95, 0.9178, 0.0442499999999999, 0.02575000000000005
1.95, 0.8756, 0.08189999999999997, 0.04314999999999991
2.95, 0.8247, 0.12034999999999996, 0.06075000000000008
3.95, 0.778, 0.19579999999999997, 0.05345
4.95, 0.6331, 0.23370000000000002, 0.13559999999999994
};
\addlegendentry{$\beta = 0.1$}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.05, 0.9181, 0.044849999999999945, 0.025249999999999995
2.05, 0.8753, 0.08274999999999988, 0.04354999999999998
3.05, 0.8244, 0.12139999999999995, 0.0605
4.05, 0.7773, 0.19665, 0.05415000000000003
5.05, 0.6329, 0.23535000000000006, 0.13535000000000008
};
\addlegendentry{$\beta = 0.01$}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.15, 0.9181, 0.04480000000000006, 0.025149999999999895
2.15, 0.8752, 0.08279999999999998, 0.04354999999999998
3.15, 0.8244, 0.12139999999999995, 0.06040000000000001
4.15, 0.7771, 0.1965, 0.05415000000000003
5.15, 0.6329, 0.23535, 0.13529999999999998
};
\addlegendentry{$\beta = 0.001$}








%\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
%x,  y, minus, plus
%1.3, 0.04824027690887454, 0.015641861128807097, 0.032368390685319874
%2.3, 0.08099466502666476, 0.031503955686092405, 0.05472425409555433
%3.3, 0.1180827684879303, 0.045805955386161806, 0.0804662471830845
%4.3, 0.1493807240843773, 0.03978784879446029, 0.15653620286583902
%5.3, 0.2460413073301315, 0.07646538951992984, 0.1506619058430195
%};
%\addlegendentry{SGD}



%\addlegendentry{ACNML-SWAGD}







\end{axis}
\end{tikzpicture}

==> fig/beta_ece.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/RdBu-6,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    %ymode=log,
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    label style={align=center,font=\large},
    xlabel=Corruption Severity,
    ylabel=ECE,
    %y label style={at={(axis description cs:-0.06,0.5),rotate=90,anchor=south}},
    xtick pos=left,
    xtick={1,2,3,4,5},
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.5,xmax=5.5,
    ymin=0,
    height=8cm, width=12cm,
    legend pos=north west,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend style={column sep=10pt,},
    scaled y ticks=false,
    %error bar style={solid}
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]


\addplot+[mark=*, dashed, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.75, 0.053920411491394045, 0.016420160031318666, 0.03509076099395755
1.75, 0.08237901668548583, 0.02754628231525419, 0.06828492825031285
2.75, 0.11574640132188797, 0.040584225535392746, 0.09564685294628149
3.75, 0.14810351560115814, 0.03308053835630416, 0.16817066751122478
4.75, 0.2790144944310189, 0.11639362618923194, 0.12383122318983064
};
\addlegendentry{SWA ($\beta = 1.25$)}

\addplot+[mark=*, dashed, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.85, 0.026739547836780553, 0.006362178164720535, 0.022564531093835837
1.85, 0.039257750940322876, 0.010583607232570649, 0.04880668219923973
2.85, 0.05695278116464616, 0.01905405883193017, 0.06430269818305967
3.85, 0.07927080202102663, 0.022150103455781944, 0.12443615489602089
4.85, 0.1529240477323532, 0.05621664552688599, 0.13017705938220028
};
\addlegendentry{IF-COMP ($\beta = 1.25$)}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.95, 0.04542517008781434, 0.013815651631355286, 0.0319016263961792
1.95, 0.06936484615802767, 0.022687787020206462, 0.06327539776563644
2.95, 0.09830671854019164, 0.035056031823158265, 0.0889741382956505
3.95, 0.12879424670934678, 0.03029258176088334, 0.1616161131083965
4.95, 0.2485026296138763, 0.10630479148030281, 0.11640727835297576
};
\addlegendentry{SWA ($\beta = 1$)}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.05, 0.016425154387950905, 0.005776135367155079, 0.015263532978296274
2.05, 0.026024000763893135, 0.009591396981477741, 0.03376236483454703
3.05, 0.03558119325637818, 0.012087151318788535, 0.05450271927118301
4.05, 0.05448615039587021, 0.019372231680154797, 0.11101596285700796
5.05, 0.11564786868095397, 0.044687354958057396, 0.1333402727842331
};
\addlegendentry{IF-COMP ($\beta = 1$)}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.15, 0.017389207065105435, 0.004345574557781218, 0.019786826449632648
2.15, 0.030144979274272926, 0.010723449462652211, 0.04657674098014833
3.15, 0.049820595729351054, 0.0242973282814026, 0.06791075962185861
4.15, 0.0692491191983223, 0.022818787598609926, 0.13679496589303017
5.15, 0.15109313688278198, 0.06630255202651024, 0.13008214625120157
};
\addlegendentry{SWA ($\beta = 0.66$)}

\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.25, 0.01908738873004913, 0.0009846703767776473, 0.003344981658458715
2.25, 0.018639648795127865, 0.0021044900953769673, 0.007724683380126954
3.25, 0.019135190057754506, 0.0026124103903770388, 0.015592345535755184
4.25, 0.01884255959987641, 0.0023831518471241, 0.08941039566397666
5.25, 0.05339602445363998, 0.029645656210184085, 0.1376670102596283
};
\addlegendentry{IF-COMP ($\beta = 0.66$)}








%\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
%x,  y, minus, plus
%1.3, 0.04824027690887454, 0.015641861128807097, 0.032368390685319874
%2.3, 0.08099466502666476, 0.031503955686092405, 0.05472425409555433
%3.3, 0.1180827684879303, 0.045805955386161806, 0.0804662471830845
%4.3, 0.1493807240843773, 0.03978784879446029, 0.15653620286583902
%5.3, 0.2460413073301315, 0.07646538951992984, 0.1506619058430195
%};
%\addlegendentry{SGD}



%\addlegendentry{ACNML-SWAGD}







\end{axis}
\end{tikzpicture}

==> fig/cifar100_prune.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Fraction of Data Pruned,
    ylabel=Final Test Accuracy,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.05, xmax=0.5,
    ymin=65, ymax=79,
    height=7.5cm, width=8.5cm,
    legend pos=south west,
    %ymode=log,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]

\addplot+[mark=none, black, thick, dashed, samples=1] {77.50};
\addlegendentry{No Pruning}

\addplot+[dashed, blue, mark options={blue}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.05, 77.284
0.1, 77.718
0.15, 76.466
0.2, 77.314
0.25, 76.77799999999999
0.3, 76.21000000000001
0.35, 74.64000000000001
0.4, 72.614
0.45, 69.7825
0.5, 64.952
};
\addlegendentry{EL2N}

\addplot [name path=el2n_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.03737477825656
0.1, 77.35543138580401
0.15, 76.11961293326684
0.2, 77.10115263684978
0.25, 76.47183664490993
0.3, 75.97917539125996
0.35, 74.3290659233857
0.4, 72.3217261558059
0.45, 69.51722891224259
0.5, 64.22982550585056
};

\addplot [name path=el2n_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.53062522174345
0.1, 78.080568614196
0.15, 76.81238706673315
0.2, 77.52684736315021
0.25, 77.08416335509006
0.3, 76.44082460874006
0.35, 74.95093407661433
0.4, 72.9062738441941
0.45, 70.04777108775741
0.5, 65.67417449414944
};

\addplot [fill=blue!10,forget plot] fill between[of=el2n_upper and el2n_lower];



\addplot+[dashed, orange, mark options={orange}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.05, 77.41799999999999
0.1, 77.594
0.15, 76.38000000000001
0.2, 77.224
0.25, 76.538
0.3, 75.80799999999999
0.35, 74.35799999999999
0.4, 73.618
0.45, 71.446
0.5, 69.054
};
\addlegendentry{GraNd}

\addplot [name path=grand_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.12855915975798
0.1, 77.09485673399313
0.15, 75.92762847127611
0.2, 76.79455384505157
0.25, 76.21985537879762
0.3, 75.45188765817511
0.35, 73.99731176897491
0.4, 73.41040423896428
0.45, 71.2208245128794
0.5, 68.51926268130978
};

\addplot [name path=grand_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.707440840242
0.1, 78.09314326600686
0.15, 76.83237152872391
0.2, 77.65344615494844
0.25, 76.85614462120238
0.3, 76.16411234182488
0.35, 74.71868823102507
0.4, 73.82559576103571
0.45, 71.67117548712059
0.5, 69.58873731869022
};

\addplot [fill=red!10,forget plot] fill between[of=grand_upper and grand_lower];






\addplot+[dashed, magenta, mark options={magenta}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.05, 77.402
0.1, 77.74600000000001
0.15, 76.162
0.2, 77.196
0.25, 76.422
0.3, 75.684
0.35, 74.272
0.4, 72.83200000000001
0.45, 70.44800000000001
0.5, 68.314
};
\addlegendentry{Trac-IN}

\addplot [name path=tracin_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.1922000953289
0.1, 77.53646718634067
0.15, 75.85832912553226
0.2, 76.95255801512475
0.25, 76.12310871541645
0.3, 75.42410771462008
0.35, 73.92286392337658
0.4, 72.3305062313448
0.45, 69.94340511298667
0.5, 67.63201466291422
};

\addplot [name path=tracin_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.6117999046711
0.1, 77.95553281365935
0.15, 76.46567087446775
0.2, 77.43944198487524
0.25, 76.72089128458354
0.3, 75.94389228537992
0.35, 74.62113607662343
0.4, 73.33349376865522
0.45, 70.95259488701335
0.5, 68.99598533708577
};

\addplot [fill=magenta!10,forget plot] fill between[of=tracin_upper and tracin_lower];



\addplot+[green, dashed, mark options={green}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.05, 77.27000000000001
0.1, 77.35
0.15, 76.158
0.2, 76.79400000000001
0.25, 76.15800000000002
0.3, 75.04400000000001
0.35, 74.446
0.4, 73.334
0.45, 71.98799999999999
0.5, 70.48799999999999
};
\addlegendentry{IF-COMP}

\addplot [name path=comp_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 76.91155893092449
0.1, 76.98105555973832
0.15, 75.90129783795223
0.2, 76.48232067761882
0.25, 75.86058446577223
0.3, 74.5925755877226
0.35, 74.15751429844791
0.4, 73.04468356424151
0.45, 71.76660442642184
0.5, 69.99264558142679
};

\addplot [name path=comp_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.62844106907554
0.1, 77.71894444026167
0.15, 76.41470216204777
0.2, 77.1056793223812
0.25, 76.4554155342278
0.3, 75.49542441227742
0.35, 74.73448570155209
0.4, 73.6233164357585
0.45, 72.20939557357813
0.5, 70.98335441857319
};

\addplot [fill=green!10,forget plot] fill between[of=comp_upper and comp_lower];


\addplot+[cyan, mark options={cyan}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.05, 77.52000000000001
0.1, 77.462
0.15, 75.87800000000001
0.2, 76.526
0.25, 76.2
0.3, 75.59
0.35, 74.34
0.4, 73.4
0.45, 72.148
0.5, 70.436
};
\addlegendentry{Self-IF}

\addplot [name path=self_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.28016672457727
0.1, 77.22770104567029
0.15, 75.44296436927536
0.2, 76.30813765814166
0.25, 75.92606570130778
0.3, 75.33836534419918
0.35, 74.18469385073347
0.4, 73.18228458942923
0.45, 71.76327152431877
0.5, 70.03397512514772
};

\addplot [name path=self_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.75983327542275
0.1, 77.69629895432972
0.15, 76.31303563072467
0.2, 76.74386234185833
0.25, 76.47393429869223
0.3, 75.84163465580083
0.35, 74.49530614926654
0.4, 73.61771541057078
0.45, 72.53272847568122
0.5, 70.8380248748523
};

\addplot [fill=cyan!10,forget plot] fill between[of=self_upper and self_lower];






\addplot+[red!60, mark options={red!60}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.05, 77.114
0.1, 77.03999999999999
0.15, 75.484
0.2, 75.502
0.25, 75.22600000000001
0.3, 74.53
0.35, 73.922
0.4, 73.328
0.45, 72.326
0.5, 71.21799999999999
};
\addlegendentry{Random}

\addplot [name path=random_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 76.94304971482914
0.1, 76.74086792214808
0.15, 75.24303527229073
0.2, 75.24961933513043
0.25, 74.96580007686397
0.3, 74.21682273390299
0.35, 73.62304180894313
0.4, 73.25605557700558
0.45, 71.85548538811211
0.5, 71.04440276499896
};

\addplot [name path=random_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.05, 77.28495028517086
0.1, 77.3391320778519
0.15, 75.72496472770926
0.2, 75.75438066486956
0.25, 75.48619992313606
0.3, 74.84317726609702
0.35, 74.22095819105687
0.4, 73.39994442299442
0.45, 72.79651461188787
0.5, 71.39159723500102
};

\addplot [fill=red!10,forget plot] fill between[of=random_upper and random_lower];



\end{axis}
\end{tikzpicture}

==> fig/cifar10_prune.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Fraction of Data Pruned,
    ylabel=Final Test Accuracy,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.1, xmax=0.7,
    ymin=90,
    height=7.5cm, width=8.5cm,
    legend pos=south west,
    %ymode=log,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]

\addplot+[mark=none, black, thick, dashed, samples=1] {95.28};
\addlegendentry{No Pruning}

\addplot+[dashed, blue, mark options={blue}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.1, 95.4
0.2, 95.24
0.3, 95.312
0.4, 95.08200000000001
0.5, 95.174
0.6, 94.30799999999999
0.7, 91.62199999999999
};
\addlegendentry{EL2N}

\addplot [name path=el2n_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 95.25647299905593
0.2, 95.14060181088168
0.3, 95.23417969416663
0.4, 94.96497008929339
0.5, 95.03291846329162
0.6, 94.17633375527494
0.7, 91.08046883746177
};

\addplot [name path=el2n_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 95.54352700094408
0.2, 95.33939818911831
0.3, 95.38982030583337
0.4, 95.19902991070663
0.5, 95.31508153670839
0.6, 94.43966624472505
0.7, 92.1635311625382
};

\addplot [fill=blue!10,forget plot] fill between[of=el2n_upper and el2n_lower];



\addplot+[dashed, orange, mark options={orange}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.1, 95.25999999999999
0.2, 95.19
0.3, 95.20599999999999
0.4, 95.24999999999999
0.5, 94.935
0.6, 94.428
0.7, 91.642
};
\addlegendentry{GraNd}

\addplot [name path=grand_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 95.17538321679476
0.2, 94.98800990123276
0.3, 95.05100322584
0.4, 95.06933456334981
0.5, 94.77106403689245
0.6, 94.32973505202769
0.7, 91.53666244734188
};

\addplot [name path=grand_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 95.34461678320523
0.2, 95.39199009876724
0.3, 95.36099677415997
0.4, 95.43066543665016
0.5, 95.09893596310755
0.6, 94.52626494797231
0.7, 91.74733755265811
};

\addplot [fill=red!10,forget plot] fill between[of=grand_upper and grand_lower];






\addplot+[dashed, magenta, mark options={magenta}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.1, 95.13799999999999
0.2, 95.2
0.3, 95.23
0.4, 95.00000000000001
0.5, 94.99000000000001
0.6, 94.162
0.7, 90.79199999999999
};
\addlegendentry{Trac-IN}

\addplot [name path=tracin_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 94.99248024189134
0.2, 95.13427329309938
0.3, 95.15075354897537
0.4, 94.80827102462071
0.5, 94.71745642550228
0.6, 94.02482857440414
0.7, 90.37894310319278
};

\addplot [name path=tracin_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 95.28351975810864
0.2, 95.26572670690062
0.3, 95.30924645102463
0.4, 95.19172897537932
0.5, 95.26254357449774
0.6, 94.29917142559587
0.7, 91.20505689680719
};

\addplot [fill=magenta!10,forget plot] fill between[of=tracin_upper and tracin_lower];



\addplot+[green, dashed, mark options={green}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.1, 95.21600000000001
0.2, 95.3
0.3, 95.126
0.4, 95.17600000000002
0.5, 94.86200000000001
0.6, 93.734
0.7, 91.3
};
\addlegendentry{IF-COMP}

\addplot [name path=comp_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 95.09359085001522
0.2, 95.11474342116945
0.3, 94.88611669503695
0.4, 95.06117839924475
0.5, 94.77495977941206
0.6, 93.54137601395465
0.7, 91.12100279331788
};

\addplot [name path=comp_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 95.3384091499848
0.2, 95.48525657883054
0.3, 95.36588330496306
0.4, 95.29082160075528
0.5, 94.94904022058796
0.6, 93.92662398604534
0.7, 91.47899720668211
};

\addplot [fill=green!10,forget plot] fill between[of=comp_upper and comp_lower];


\addplot+[cyan, mark options={cyan}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.1, 94.75399999999999
0.2, 94.684
0.3, 94.466
0.4, 94.024
0.5, 93.55
0.6, 92.702
0.7, 91.35000000000001
};
\addlegendentry{Self-IF}

\addplot [name path=self_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 94.61989556308608
0.2, 94.51118796338217
0.3, 94.33115193735169
0.4, 93.8853493599005
0.5, 93.35110304175276
0.6, 92.51359617838271
0.7, 91.15475656221015
};

\addplot [name path=self_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 94.8881044369139
0.2, 94.85681203661782
0.3, 94.6008480626483
0.4, 94.1626506400995
0.5, 93.74889695824723
0.6, 92.89040382161728
0.7, 91.54524343778986
};

\addplot [fill=cyan!10,forget plot] fill between[of=self_upper and self_lower];






\addplot+[red, mark options={red}, mark=*] table [x=x, y=y, col sep=comma] {
x,  y
0.1, 95.078
0.2, 94.71799999999999
0.3, 94.242
0.4, 93.75399999999999
0.5, 93.28800000000001
0.6, 92.41600000000001
0.7, 91.106
};
\addlegendentry{Random}

\addplot [name path=random_lower,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 94.9895918555788
0.2, 94.59128772750833
0.3, 94.07378585077349
0.4, 93.59119950860024
0.5, 93.15303333744959
0.6, 92.27520227274563
0.7, 90.8760782741888
};

\addplot [name path=random_upper,draw=none,forget plot] 
table[x=x,y=y, col sep=comma] {
x, y
0.1, 95.16640814442121
0.2, 94.84471227249165
0.3, 94.41021414922652
0.4, 93.91680049139974
0.5, 93.42296666255044
0.6, 92.55679772725439
0.7, 91.33592172581119
};

\addplot [fill=red!10,forget plot] fill between[of=random_upper and random_lower];



\end{axis}
\end{tikzpicture}

==> fig/cifar10c_ece.tex <==
\pgfplotsset{
    % initialize Set1-5:
    %cycle list/Dark2-5,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    %ymode=log,
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    label style={align=center,font=\large},
    xlabel=Corruption Severity,
    ylabel=ECE,
    %y label style={at={(axis description cs:-0.06,0.5),rotate=90,anchor=south}},
    xtick pos=left,
    xtick={1,2,3,4,5},
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.5,xmax=5.5,
    ymin=0,
    height=8cm, width=12cm,
    legend pos=north west,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend style={column sep=10pt,},
    scaled y ticks=false,
    %error bar style={solid}
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

\addplot+[brown, mark options={brown}, mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.75, 0.020170442366600035, 0.0063277703523635775, 0.009528764867782598
1.75, 0.038393574583530425, 0.008207273340225224, 0.03162076050043106
2.75, 0.06930505409240723, 0.030367981195449825, 0.05461029332876208
3.75, 0.11139600435495375, 0.05680936644673344, 0.08969386318325998
4.75, 0.18520607227087021, 0.085615226238966, 0.15058309109807017
};
\addlegendentry{MC-Dropout}

\addplot+[orange, mark options={orange}, mark=*, dashed, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.85, 0.018537040793895728, 0.006514969718456273, 0.01967475535869598
1.85, 0.0376443190097809, 0.01431529916524888, 0.03956628888249395
2.85, 0.057913749015331265, 0.026183627182245248, 0.054204592150449774
3.85, 0.07982194123268128, 0.021082663148641587, 0.11683922894597053
4.85, 0.144939632999897, 0.05165716550350191, 0.12363237380385403
};
\addlegendentry{SWAGD}

\addplot+[red, mark options={red}, mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
0.95, 0.01738920110464096, 0.004345582008361819, 0.01978683091998101
1.95, 0.030144973313808446, 0.010724674338102345, 0.04657674470543863
2.95, 0.049820598709583296, 0.024298571783304225, 0.06791075589656828
3.95, 0.06924911174774169, 0.022818784618377677, 0.13679497259855272
4.95, 0.1510931219816208, 0.06630253638029102, 0.13008216189742086
};
\addlegendentry{SWA + Temp}

\addplot+[blue, mark options={blue}, mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.05, 0.023000424742698675, 0.007728983247280122, 0.002528202778100966
2.05, 0.026629821145534523, 0.006447905552387237, 0.012741412073373797
3.05, 0.033134620475769046, 0.007199035018682475, 0.029135266304016118
4.05, 0.039716506612300875, 0.006434993666410441, 0.08517852650284768
5.05, 0.08513050109148024, 0.03822904753088949, 0.12144173532724381
};
\addlegendentry{ACNML + SWAGD}

\addplot+[purple, mark options={purple}, mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.15, 0.007513292431831365, 0.0026752216219902095, 0.0034762313544750203
2.15, 0.012165180361270914, 0.005756448131799706, 0.02159702743291854
3.15, 0.021413151752948764, 0.010377042853832246, 0.04883461998701097
4.15, 0.04293897697925567, 0.01729518415927886, 0.11045593144893648
5.15, 0.09884070206880573, 0.0437734599888325, 0.1584150098264217
};
\addlegendentry{Ensemble}

\addplot+[black!60!green, mark options={black!60!green}, mark=*, solid, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.25, 0.018880169999599454, 0.0011697775125503566, 0.003129634749889372
2.25, 0.018065447652339934, 0.0019906707167625416, 0.007656888210773458
3.25, 0.018468521428108217, 0.0022592041790485407, 0.017104476451873782
4.25, 0.019424964034557346, 0.0031334698140621092, 0.09020848699212075
5.25, 0.05493680689334869, 0.03095899371504783, 0.13733831776976585
%0.8, 0.01909506883621216, 0.00180219924449921, 0.003847891634702675
%1.8, 0.02246436834335326, 0.003181431698799128, 0.006473671901226052
%2.8, 0.02442868010997772, 0.004560495263338096, 0.004730562180280687
%3.8, 0.026747896730899806, 0.008548804068565362, 0.059221091783046714
%4.8, 0.033071788656711586, 0.012519146651029593, 0.1286823572158813
};
\addlegendentry{IF-COMP}







%\addplot+[mark=*, dashed, error bars/.cd, error bar style={solid}, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
%x,  y, minus, plus
%1.3, 0.04824027690887454, 0.015641861128807097, 0.032368390685319874
%2.3, 0.08099466502666476, 0.031503955686092405, 0.05472425409555433
%3.3, 0.1180827684879303, 0.045805955386161806, 0.0804662471830845
%4.3, 0.1493807240843773, 0.03978784879446029, 0.15653620286583902
%5.3, 0.2460413073301315, 0.07646538951992984, 0.1506619058430195
%};
%\addlegendentry{SGD}



%\addlegendentry{ACNML-SWAGD}







\end{axis}
\end{tikzpicture}

==> fig/data_check.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Fraction of Data Inspected,
    ylabel=Fraction of Data Fixed,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,
    ymin=0,
    height=7.5cm, width=8.5cm,
    legend pos=north west,
    %ymode=log,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]

\addplot+[red!60, mark options={red!60},  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.0023375409069658717
0.04, 0.005276163761437254
0.06, 0.008448540706605223
0.08, 0.011453950444132773
0.1, 0.013824884792626729
0.12, 0.017631737126828292
0.14, 0.021371802577973685
0.16, 0.02521204835370333
0.18, 0.03042142523208442
0.2, 0.036699392239364186
0.22, 0.04427970346623923
0.24, 0.0534628998864623
0.26, 0.0634141454618313
0.28, 0.07503506311360449
0.3, 0.08665598076537769
0.32, 0.09854404594937555
0.34, 0.11206838976824951
0.36, 0.12632738930074133
0.38, 0.1415214051960195
0.4, 0.15898617511520738
};
\addlegendentry{GraNd}

\addplot+[blue!60, mark options={blue!60}, mark=*,  error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.02604688439190543
0.04, 0.04628330995792426
0.06, 0.06628598143324652
0.08, 0.08698991518065852
0.1, 0.10882922594002538
0.12, 0.13026781540105523
0.14, 0.15280838843251185
0.16, 0.17561610899619315
0.18, 0.19825686235223403
0.2, 0.22032992720229747
0.22, 0.24216923796166434
0.24, 0.2617711881386496
0.26, 0.2800707940960395
0.28, 0.29786949843050825
0.3, 0.3163694650370667
0.32, 0.3342349562545916
0.34, 0.3532692179255994
0.36, 0.3723368730381353
0.38, 0.3906364789955253
0.4, 0.4082348226808255
};
\addlegendentry{EL2N}

\addplot+[orange!60, mark options={orange!60},  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.022073064850063447
0.04, 0.04341147398650905
0.06, 0.06558471916115675
0.08, 0.08622186602551259
0.1, 0.10762706204501436
0.12, 0.12729579910505576
0.14, 0.1473318640219061
0.16, 0.16649969945902623
0.18, 0.18486609229947237
0.2, 0.2028985507246377
0.22, 0.2206638616175783
0.24, 0.23816202497829425
0.26, 0.25579376210512256
0.28, 0.27309156481667
0.3, 0.29099044947572295
0.32, 0.3098243504975623
0.34, 0.32792359580578373
0.36, 0.34779269351499364
0.38, 0.3671942830428104
0.4, 0.38739731516730114
};
\addlegendentry{Trac-IN}

\addplot+[magenta!60, mark options={magenta!60},  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.008949442329526481
0.04, 0.02467775328925399
0.06, 0.04421291658318306
0.08, 0.06471648968142657
0.1, 0.08648901355773726
0.12, 0.10943030788753089
0.14, 0.13233820877579644
0.16, 0.1560141588192079
0.18, 0.17878848594136112
0.2, 0.20236425566018834
0.22, 0.2263073532358245
0.24, 0.2511520737327189
0.26, 0.27653108929406267
0.28, 0.30234421959527147
0.3, 0.3270219728845255
0.32, 0.352300808121285
0.34, 0.3774126761504041
0.36, 0.40145595405062445
0.38, 0.4264676417551593
0.4, 0.4498764442663461
};
\addlegendentry{Self-IF}

\addplot+[green!60, mark options={green!60}, mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.02828424497428705
0.04, 0.05753689975288853
0.06, 0.08819207907566953
0.08, 0.11878047151539438
0.1, 0.14986976557804046
0.12, 0.18142656782207975
0.14, 0.2127830094169505
0.16, 0.24397248380418085
0.18, 0.27526213851599546
0.2, 0.3064516129032258
0.22, 0.3369732184598945
0.24, 0.3671608896012823
0.26, 0.39541174113404126
0.28, 0.42155880585053096
0.3, 0.4459360181660322
0.32, 0.4707139517798704
0.34, 0.4977292459760903
0.36, 0.5244106057570294
0.38, 0.5518266212515862
0.4, 0.5800774727843452
};
\addlegendentry{IF-COMP}

\addplot+[black, mark=none, ultra thick, dashed, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0, 0
0.02, 0.02
0.04, 0.04
0.06, 0.06
0.08, 0.08
0.1, 0.1
0.12, 0.12
0.14, 0.14
0.16, 0.16
0.18, 0.18
0.2, 0.2
0.22, 0.22
0.24, 0.24
0.26, 0.26
0.28, 0.28
0.3, 0.3
0.32, 0.32
0.34, 0.34
0.36, 0.36
0.38, 0.38
0.4, 0.4
0.41, 0.41
};
\addlegendentry{Random}

%\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}

==> fig/human_check.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Fraction of Data Inspected,
    ylabel=Fraction of Data Fixed,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,
    ymin=0,
    height=7.5cm, width=8.5cm,
    legend pos=north west,
    %ymode=log,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]

\addplot+[blue, mark options={blue}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.07101505210343496
0.04, 0.1352116300012865
0.06, 0.1979930528753377
0.08, 0.26051717483597064
0.1, 0.3180239289849479
0.12, 0.37939019683519876
0.14, 0.4329087868261932
0.16, 0.48745658047086066
0.18, 0.536601054933745
0.2, 0.5838157725459925
};
\addlegendentry{GraNd}

\addplot+[red, mark options={red}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.12762125305544836
0.04, 0.249195934645568
0.06, 0.36485269522706804
0.08, 0.46983146790171104
0.1, 0.5609159912517689
0.12, 0.6410652257815516
0.14, 0.7060337064196578
0.16, 0.7578798404734337
0.18, 0.8016209957545349
0.2, 0.8371285218062524
};
\addlegendentry{EL2N}

\addplot+[orange, mark options={orange}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.07500321626141773
0.04, 0.15373729576739997
0.06, 0.23337192847034607
0.08, 0.3088897465586003
0.1, 0.3892962820018011
0.12, 0.4563231699472533
0.14, 0.5265663193104335
0.16, 0.5899909944680304
0.18, 0.6485269522706806
0.2, 0.7001157854110382
};
\addlegendentry{Trac-IN}

\addplot+[black, mark options={black}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.10189116171362408
0.04, 0.20365367297053905
0.06, 0.30850379518847293
0.08, 0.4057635404605686
0.1, 0.4995497234015181
0.12, 0.589605043097903
0.14, 0.6752862472661778
0.16, 0.7505467644410138
0.18, 0.819760710150521
0.2, 0.8700630387237874
};
\addlegendentry{Self-IF}

\addplot+[green, mark options={green}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.02, 0.12813585488228482
0.04, 0.25382735108709636
0.06, 0.3765598867875981
0.08, 0.4929885501093529
0.1, 0.5974527209571594
0.12, 0.6837771774089798
0.14, 0.7578798404734337
0.16, 0.8107551781808825
0.18, 0.8516660234143831
0.2, 0.8853724430721729
};
\addlegendentry{IF-COMP}

%\addplot+[black, mark options={black}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
%x,  y
%0.02, 0.02
%0.04, 0.04
%0.06, 0.06
%0.08, 0.08
%0.1, 0.1
%0.12, 0.12
%0.14, 0.14
%0.16, 0.16
%0.18, 0.18
%0.2, 0.2
%};
%\addlegendentry{Random}

%\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}

==> fig/oracle_validation.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title=\textbf{drugs.com},
    ybar,
    symbolic x coords={CIFAR-10, CIFAR-100, MNIST, All},
    xtick=data, 
    bar width=10, 
    %xticklabel style={rotate=30,anchor=north east},
    enlarge x limits=0.18,
    ylabel=Pearson R,
    ymin=0,
    ymax=1.0,
    ymajorgrids=true,
    height=6cm, width=11cm,
    xtick pos=left,
    ytick pos=left,
    legend style={at={(0.5,1.2)},anchor=north,column sep=0.2cm},
    legend cell align={left},
    legend style={legend columns=4},
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]
    ]
    
    \addplot[fill=blue!60, fill opacity=0.8,] coordinates {
        (CIFAR-10, 0.569)
        (CIFAR-100, 0.796)
        (MNIST, 0.19)
        (All, 0.631)
    };
    
    \addplot[fill=red!60, fill opacity=0.8,] coordinates {
        (CIFAR-10, 0.346)
        (CIFAR-100, 0.743)
        (MNIST, 0.120)
        (All, 0.455)
    };
    
    \addplot[fill=yellow!80, fill opacity=0.8,] coordinates {
        (CIFAR-10, 0.836)
        (CIFAR-100, 0.818)
        (MNIST, 0.344)
        (All, 0.839)
    };

    %\addplot[fill=green!60, fill opacity=0.8] coordinates {
    %    (CIFAR10, 0.925)
    %    (CIFAR100, 0.895)
    %    (MNIST, 0.531)
        %(All, 0.848)
    %};

    \addplot[fill=black!30!green, fill opacity=0.8] coordinates {
        (CIFAR-10, 0.928)
        (CIFAR-100, 0.8882)
        (MNIST, 0.406)
        (All, 0.8707)
    };
    
    \legend{GradNorm, Self-IF, ACNML-EKFAC, IF-COMP}

\end{axis}
\end{tikzpicture}

==> fig/phase.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Temperature $\beta^{-1}$,
    ylabel=Free Energy {$U(\beta, \target)$},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=31,
    %ymin=0.05,ymax=10,
    height=7.5cm, width=8.5cm,
    legend pos=north east,
    ymode=log,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]

\addplot+[blue, mark options={blue}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
2, 0.6001267615181084
3, 0.35449784806536305
4, 0.3547930258980228
5, 0.3602420780281226
6, 0.3557033339129002
7, 0.34510428825328276
8, 0.33127297768596975
9, 0.31639198206236335
10, 0.30014444699751003
11, 0.2854394247288054
12, 0.270898999824844
13, 0.25783874832310233
14, 0.24558306099971136
15, 0.23410603784675954
16, 0.22317777827444177
17, 0.21416299773139108
18, 0.20486731061817687
19, 0.1967234428178149
20, 0.1885878130325013
21, 0.18183873200116962
22, 0.17517522848931827
23, 0.16878721809718344
24, 0.16320402679026677
25, 0.1576097761111789
26, 0.152831875235097
27, 0.14785235374049885
28, 0.14373337436999592
29, 0.13900518853602736
30, 0.13522590413314323
};
\addlegendentry{Argmax Label $\htarget$}

\addplot+[red, mark options={red}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
2, 8.212164280202654
3, 2.121246420515908
4, 1.1356474600368076
5, 0.7779341063466336
6, 0.5976267349703445
7, 0.48824570576491805
8, 0.4140940235867682
9, 0.3604274173745034
10, 0.31929881344553496
11, 0.2868970618713082
12, 0.2605041173900719
13, 0.23870694422747335
14, 0.22030018551032693
15, 0.20477641731809687
16, 0.19091842378168886
17, 0.1791697615881761
18, 0.16864077274933642
19, 0.15929241382561582
20, 0.15090922139030366
21, 0.14353326418846057
22, 0.1366482035258051
23, 0.13047479757796163
24, 0.1248666604348217
25, 0.11963409849147001
26, 0.1149224485632064
27, 0.11045529693530666
28, 0.10650053521488158
29, 0.10265694167838928
30, 0.09912781700486388
};
\addlegendentry{Highest Energy Label $\target' \neq \htarget$}

\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}

==> fig/phase_old_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Temperature $(\beta^{-1})$,
    ylabel=Free Energy $(\log Q_{\beta})$,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=31,
    ymin=0,ymax=10,
    height=7.5cm, width=8.5cm,
    legend pos=north east,
    ymode=log,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]


\addplot+[blue, mark options={blue}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
2, 0.6001267615181084
3, 0.35449784806536305
4, 0.3547930258980228
5, 0.3602420780281226
6, 0.3557033339129002
7, 0.34510428825328276
8, 0.33127297768596975
9, 0.31639198206236335
10, 0.30014444699751003
11, 0.2854394247288054
12, 0.270898999824844
13, 0.25783874832310233
14, 0.24558306099971136
15, 0.23410603784675954
16, 0.22317777827444177
17, 0.21416299773139108
18, 0.20486731061817687
19, 0.1967234428178149
20, 0.1885878130325013
21, 0.18183873200116962
22, 0.17517522848931827
23, 0.16878721809718344
24, 0.16320402679026677
25, 0.1576097761111789
26, 0.152831875235097
27, 0.14785235374049885
28, 0.14373337436999592
29, 0.13900518853602736
30, 0.13522590413314323
};
\addlegendentry{Highest Probability Class $\htarget$}

\addplot+[red, mark options={red}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
2, 8.212164280202654
3, 2.121246420515908
4, 1.1356474600368076
5, 0.7779341063466336
6, 0.5976267349703445
7, 0.48824570576491805
8, 0.4140940235867682
9, 0.3604274173745034
10, 0.31929881344553496
11, 0.2868970618713082
12, 0.2605041173900719
13, 0.23870694422747335
14, 0.22030018551032693
15, 0.20477641731809687
16, 0.19091842378168886
17, 0.1791697615881761
18, 0.16864077274933642
19, 0.15929241382561582
20, 0.15090922139030366
21, 0.14353326418846057
22, 0.1366482035258051
23, 0.13047479757796163
24, 0.1248666604348217
25, 0.11963409849147001
26, 0.1149224485632064
27, 0.11045529693530666
28, 0.10650053521488158
29, 0.10265694167838928
30, 0.09912781700486388
};
\addlegendentry{2nd Highest Probability Class $\target'$}

\addplot +[black, very thick, dotted, mark=none] coordinates {(10, -5) (10, 5)};

\end{axis}
\end{tikzpicture}

==> fig/phase_test.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Temperature $(\beta^{-1})$,
    ylabel=Free Energy $(F(\beta))$,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=1,xmax=31,
    ymin=0,ymax=1,
    height=7.5cm, width=8.5cm,
    legend pos=north east,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]

\addplot+[blue, mark options={blue}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
%1, 2.559342813838352
2, 0.43377214660307806
3, 0.21795206741499393
4, 0.18790823376219248
5, 0.17865803938906114
6, 0.17152218182450396
7, 0.16467108840831224
8, 0.15759672472337968
9, 0.150645403574918
10, 0.1427670328677365
11, 0.13609136273154182
12, 0.12924584231192437
13, 0.12330984763041362
14, 0.1176743674202382
15, 0.11232534650941595
16, 0.10707924349060227
17, 0.10319424603862536
18, 0.09872712517009717
19, 0.09500074414874919
20, 0.09100552062047298
21, 0.08802509509959912
22, 0.08489603062059178
23, 0.08181178601540988
24, 0.07927980933232807
25, 0.07656496844332907
26, 0.07444862551026284
27, 0.07200080096451318
28, 0.07022140486412429
29, 0.06775200979504455
30, 0.06605657511819486

};
\addlegendentry{Highest Probability Class $\htarget$}

\addplot+[red, mark options={red}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
%1, 6.3220231440184005
%2, 1.8752331592903144
3, 0.6063335948291937
4, 0.2795545159256421
5, 0.17075615930313004
6, 0.1236916776322981
7, 0.09823587212834328
8, 0.08216837523952499
9, 0.07121599032640676
10, 0.0629024458371905
11, 0.0565384166076561
12, 0.051328447754549304
13, 0.047127203882538195
14, 0.04353624320193709
15, 0.040675853982322596
16, 0.037817885956900506
17, 0.03565769934285552
18, 0.03358044755863915
19, 0.031748801952071956
20, 0.030089253751701676
21, 0.028735183228228708
22, 0.027325840585223863
23, 0.02611941031214897
24, 0.025048802662932714
25, 0.02396989625853663
26, 0.02307742121617551
27, 0.022146379078923657
28, 0.021453262636756086
29, 0.020645813779242458
30, 0.01994395908481758
};
\addlegendentry{2nd Highest Probability Class $\target'$}


\addplot+[black, mark options={black}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
%1, 3.4913483646539993
2, 0.9120264533158626
3, 0.4442750649856647
4, 0.3060748998283719
5, 0.23792397464459977
6, 0.19657754234310001
7, 0.16876394080672366
8, 0.14836088378435477
9, 0.13254294238018502
10, 0.11938403219258756
11, 0.10898874694399145
12, 0.09994418497161289
13, 0.09257125943202617
14, 0.08605055699833022
15, 0.08044972638798534
16, 0.07532574249246639
17, 0.07124063142778107
18, 0.06722134023444165
19, 0.06380636225155654
20, 0.0604941113848921
21, 0.05778281089023706
22, 0.05515795359889126
23, 0.05273707159777623
24, 0.05066306704180084
25, 0.04853590952454263
26, 0.046841573086702226
27, 0.04501282213455842
28, 0.04362483946965642
29, 0.04191298137723285
30, 0.04061239690313296
};
%\addlegendentry{Highest Probability Class $\htarget$}

\addplot +[black, very thick, dotted, mark=none] coordinates {(10, -5) (10, 5)};

\end{axis}
\end{tikzpicture}

==> fig/rel_cifar10.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Confidence,
    ylabel=Accuracy,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.4, xmax=1,
    ymin=0.4, ymax=1,
    height=8cm, width=9cm,
    legend pos=south east,
    %ymode=log,
    title=CIFAR10 Test,
]

\addplot [black, dashed, forget plot] {x};


\addplot+[red, mark options={red}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.4921121597290039, 0.5555555555555556
0.7131437063217163, 0.7444444444444445
0.842007040977478, 0.9044444444444445
0.8989114165306091, 0.9688888888888889
0.9238152503967285, 0.9822222222222222
0.9348853826522827, 0.9911111111111112
0.9419421553611755, 0.9933333333333333
0.9470874071121216, 0.9955555555555555
0.950976550579071, 0.9955555555555555
0.9545691013336182, 0.9977777777777778
0.9575894474983215, 0.9955555555555555
0.9604825973510742, 0.9955555555555555
0.9632282257080078, 1.0
0.9657085537910461, 0.9955555555555555
0.968311607837677, 1.0
0.9711155891418457, 1.0
0.9741125702857971, 1.0
0.9773288369178772, 0.9977777777777778
0.9814584255218506, 1.0
0.9882709980010986, 1.0
};
\addlegendentry{SWA+Temp}

\addplot+[orange, mark options={orange}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.5077417492866516, 0.5133333333333333
0.7413176894187927, 0.7155555555555555
0.8950393199920654, 0.8488888888888889
0.964468777179718, 0.9488888888888889
0.9875004291534424, 0.9733333333333334
0.9946333169937134, 0.9755555555555555
0.9973058700561523, 0.9888888888888889
0.9983470439910889, 0.9955555555555555
0.9989046454429626, 0.9977777777777778
0.9991899132728577, 1.0
0.9993606805801392, 0.9977777777777778
0.9994734525680542, 0.9933333333333333
0.9995586276054382, 0.9977777777777778
0.9996329545974731, 0.9977777777777778
0.9996952414512634, 1.0
0.9997490644454956, 1.0
0.9997985363006592, 1.0
0.9998428225517273, 1.0
0.9998867511749268, 1.0
0.9999457001686096, 1.0
};
\addlegendentry{SWAGD}

\addplot+[blue, mark options={blue}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.4640735983848572, 0.5222222222222223
0.6438262462615967, 0.7066666666666667
0.8284635543823242, 0.8688888888888889
0.9426676630973816, 0.9355555555555556
0.9828889966011047, 0.9733333333333334
0.9942851662635803, 0.9755555555555555
0.9974210858345032, 0.9866666666666667
0.9984845519065857, 0.9955555555555555
0.9989719390869141, 0.9977777777777778
0.9992345571517944, 0.9955555555555555
0.9993886947631836, 0.9977777777777778
0.999495267868042, 1.0
0.9995794892311096, 0.9977777777777778
0.999652624130249, 0.9977777777777778
0.9997147917747498, 0.9977777777777778
0.9997702240943909, 0.9977777777777778
0.9998176693916321, 1.0
0.9998618960380554, 1.0
0.9999068379402161, 1.0
0.9999589920043945, 1.0
};
\addlegendentry{ACNML-SWAGD}

\addplot+[black!60!green, mark options={black!60!green}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.4706352651119232, 0.5488888888888889
0.6602153778076172, 0.7355555555555555
0.8554461598396301, 0.9111111111111111
0.936773955821991, 0.9555555555555556
0.9661979079246521, 0.9844444444444445
0.9774158000946045, 0.9977777777777778
0.9820472002029419, 0.9955555555555555
0.9849443435668945, 0.9977777777777778
0.9868069291114807, 1.0
0.9882556200027466, 0.9911111111111112
0.9893888235092163, 1.0
0.9904120564460754, 0.9955555555555555
0.9913369417190552, 1.0
0.9921762347221375, 1.0
0.9929420351982117, 1.0
0.9937154650688171, 1.0
0.9945492744445801, 0.9977777777777778
0.995414137840271, 1.0
0.996424674987793, 1.0
0.9978668689727783, 1.0
};
\addlegendentry{IF-COMP}

%\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}

==> fig/rel_pixelate_s1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Confidence,
    ylabel=Accuracy,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.3, xmax=1,
    ymin=0.3, ymax=1,
    height=7cm, width=8cm,
    legend pos=south east,
    legend style={nodes={scale=0.8, transform shape}},
    %ymode=log,
    title=CIFAR-10C Pixelate Level 1
]

\addplot [black, dotted, forget plot, thick]  {x};

\addplot+[red, mark options={red}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.5024452805519104, 0.496
0.739465594291687, 0.656
0.8858099579811096, 0.828
0.9479743838310242, 0.91
0.9701435565948486, 0.954
0.9795498251914978, 0.972
0.9842259287834167, 0.994
0.9868590831756592, 0.994
0.9886232614517212, 0.988
0.9899592995643616, 0.994
0.9910444617271423, 0.994
0.9919534921646118, 0.996
0.9927447438240051, 0.996
0.9934417009353638, 0.996
0.9941386580467224, 0.998
0.9947934150695801, 1.0
0.9954931139945984, 0.998
0.9962482452392578, 0.996
0.9970769286155701, 0.998
0.9983670115470886, 1.0
};
\addlegendentry{SWA + Temp}

\addplot+[orange, mark options={orange}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.46610355377197266, 0.472
0.6662368774414062, 0.646
0.8106646537780762, 0.754
0.9092094302177429, 0.868
0.9621589183807373, 0.948
0.983908474445343, 0.932
0.992878794670105, 0.974
0.9963887333869934, 0.99
0.9979416728019714, 0.988
0.998647153377533, 0.988
0.9990418553352356, 0.998
0.9992789626121521, 0.994
0.9994261264801025, 0.998
0.9995367527008057, 1.0
0.9996228218078613, 0.996
0.999692976474762, 1.0
0.9997546672821045, 1.0
0.9998094439506531, 1.0
0.9998660087585449, 1.0
0.9999310374259949, 1.0
};
\addlegendentry{SWAGD}

\addplot+[blue, mark options={blue}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.42042890191078186, 0.47
0.5398436784744263, 0.66
0.680404782295227, 0.784
0.8418894410133362, 0.85
0.947942852973938, 0.916
0.9833580255508423, 0.954
0.9937726855278015, 0.976
0.9969081878662109, 0.984
0.9982129335403442, 0.992
0.9988493919372559, 0.99
0.9991578459739685, 0.998
0.9993464350700378, 0.998
0.9994758367538452, 0.99
0.9995732307434082, 0.994
0.9996508955955505, 0.996
0.9997183680534363, 1.0
0.9997795224189758, 0.998
0.9998345971107483, 1.0
0.9998872876167297, 1.0
0.9999464154243469, 1.0
};
\addlegendentry{ACNML + SWAGD}

\addplot+[purple!60!black, mark options={purple!60!black}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.48948559165000916, 0.48
0.6891394257545471, 0.74
0.8355490565299988, 0.866
0.9218644499778748, 0.918
0.9660996198654175, 0.96
0.985666036605835, 0.982
0.9934399127960205, 0.98
0.9965226054191589, 0.996
0.9978374242782593, 0.988
0.9984903931617737, 0.996
0.9988275170326233, 1.0
0.9990243315696716, 1.0
0.9991487264633179, 1.0
0.9992461800575256, 1.0
0.9993250966072083, 1.0
0.9993953704833984, 1.0
0.9994593858718872, 0.998
0.9995235204696655, 1.0
0.999596118927002, 0.998
0.9997142553329468, 1.0
};
\addlegendentry{Ensemble}

\addplot+[black!60!green, mark options={black!60!green}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.4299602806568146, 0.524
0.5586177706718445, 0.614
0.7363007068634033, 0.84
0.875036358833313, 0.902
0.9355190992355347, 0.958
0.9621126055717468, 0.978
0.9740251898765564, 0.992
0.9800118207931519, 0.988
0.9835213422775269, 0.994
0.9858382344245911, 0.988
0.987562358379364, 0.996
0.9888783097267151, 0.998
0.9900496602058411, 0.998
0.9910144805908203, 0.998
0.9919239282608032, 0.998
0.9928650856018066, 1.0
0.9938008785247803, 0.998
0.9947590231895447, 0.998
0.9958503246307373, 1.0
0.9975370168685913, 1.0
};
\addlegendentry{IF-COMP}

%\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}

==> fig/rel_pixelate_s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Confidence,
    ylabel=Accuracy,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.3, xmax=1,
    ymin=0.3, ymax=1,
    height=7cm, width=8cm,
    legend pos=north west,
    %ymode=log,
    title=CIFAR-10C Pixelate Level 3
]

\addplot [black, dotted, forget plot, thick]  {x};


\addplot+[red, mark options={red}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.40499624609947205, 0.356
0.5513781309127808, 0.482
0.6768459677696228, 0.564
0.7918968796730042, 0.666
0.8721573948860168, 0.756
0.9205808043479919, 0.828
0.9504736065864563, 0.894
0.9669567942619324, 0.92
0.9766988754272461, 0.934
0.9821020364761353, 0.958
0.9853372573852539, 0.982
0.9876253604888916, 0.982
0.9893274307250977, 0.984
0.9906837940216064, 0.99
0.9917930364608765, 0.99
0.9928455948829651, 0.994
0.9938479065895081, 0.998
0.994835376739502, 0.994
0.9960271120071411, 1.0
0.997599184513092, 0.996
};
%\addlegendentry{SWA + Temp}

\addplot+[orange, mark options={orange}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.36648809909820557, 0.34
0.5130467414855957, 0.466
0.6064366102218628, 0.518
0.7032670378684998, 0.608
0.799943208694458, 0.694
0.8732801675796509, 0.782
0.9255053997039795, 0.834
0.9589904546737671, 0.894
0.978229820728302, 0.876
0.9894489049911499, 0.946
0.9945929050445557, 0.976
0.9970651865005493, 0.966
0.9982385039329529, 0.98
0.9988587498664856, 0.984
0.9992233514785767, 0.994
0.9994349479675293, 0.998
0.9995778799057007, 0.996
0.9996860027313232, 0.994
0.9997758269309998, 1.0
0.9998835325241089, 0.998
};
%\addlegendentry{SWAGD}

\addplot+[blue, mark options={blue}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.34944865107536316, 0.398
0.45049938559532166, 0.518
0.5005137324333191, 0.566
0.5520859360694885, 0.62
0.6373851299285889, 0.686
0.7459685206413269, 0.758
0.8580560088157654, 0.792
0.9333840608596802, 0.866
0.9733428955078125, 0.912
0.9893567562103271, 0.94
0.9950615167617798, 0.958
0.9974997043609619, 0.98
0.9985060691833496, 0.982
0.9990088939666748, 0.994
0.9993005990982056, 0.994
0.9994750022888184, 0.988
0.9996067881584167, 0.99
0.9997079968452454, 1.0
0.9997991919517517, 0.998
0.9999042749404907, 0.996
};
%\addlegendentry{ACNML-SWAGD}

\addplot+[purple!60!black, mark options={purple!60!black}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.3954029679298401, 0.376
0.5145097374916077, 0.514
0.5995813608169556, 0.568
0.6940327286720276, 0.646
0.7795923948287964, 0.736
0.8562350869178772, 0.8
0.912055253982544, 0.84
0.9495647549629211, 0.912
0.9727981686592102, 0.942
0.9873613715171814, 0.952
0.993739128112793, 0.976
0.9965759515762329, 0.97
0.9978856444358826, 0.99
0.9985681176185608, 0.988
0.9989434480667114, 0.996
0.9991501569747925, 1.0
0.9992846846580505, 1.0
0.999401867389679, 0.998
0.9995054006576538, 0.996
0.9996501207351685, 0.998
};
%\addlegendentry{Ensemble}

\addplot+[black!60!green, mark options={black!60!green}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.36549079418182373, 0.384
0.4617668390274048, 0.5
0.517313539981842, 0.568
0.6063138246536255, 0.646
0.7199098467826843, 0.75
0.8158654570579529, 0.822
0.8872939944267273, 0.894
0.9315595030784607, 0.9
0.9562331438064575, 0.946
0.9691855311393738, 0.956
0.9768825769424438, 0.98
0.9814608097076416, 0.984
0.9845107197761536, 0.99
0.9867819547653198, 0.988
0.9885794520378113, 0.996
0.9901792407035828, 0.998
0.9915785789489746, 0.998
0.9929706454277039, 1.0
0.9944843053817749, 1.0
0.9965369701385498, 0.996
};
%\addlegendentry{IF-COMP}

%\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}

==> fig/rel_pixelate_s5.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Confidence,
    ylabel=Accuracy,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0.3, xmax=1,
    ymin=0.3, ymax=1,
    height=7cm, width=8cm,
    legend pos=north west,
    %ymode=log,
    title=CIFAR-10C Pixelate Level 5
]

\addplot [black, dotted, forget plot, thick]  {x};


\addplot+[red, mark options={red}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.32702577114105225, 0.24
0.424443781375885, 0.228
0.48751384019851685, 0.28
0.5433191061019897, 0.28
0.6005286574363708, 0.316
0.6588841676712036, 0.332
0.7152678370475769, 0.362
0.7681304812431335, 0.386
0.8159760236740112, 0.388
0.8605046272277832, 0.474
0.896268367767334, 0.458
0.9248901605606079, 0.522
0.9475399851799011, 0.592
0.9641045928001404, 0.626
0.975534200668335, 0.682
0.9822112917900085, 0.804
0.9866542220115662, 0.884
0.9897539019584656, 0.884
0.9922768473625183, 0.926
0.9954715371131897, 0.95
};
%\addlegendentry{SWA + Temp}

\addplot+[orange, mark options={orange}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.29943159222602844, 0.188
0.4011845886707306, 0.196
0.46305760741233826, 0.266
0.5128355622291565, 0.312
0.5591838359832764, 0.322
0.6082372665405273, 0.324
0.6553249955177307, 0.348
0.7092350721359253, 0.406
0.7600477337837219, 0.39
0.8059905767440796, 0.428
0.847775399684906, 0.414
0.8899285793304443, 0.478
0.928695797920227, 0.514
0.9572716951370239, 0.572
0.9779353737831116, 0.65
0.9900326728820801, 0.712
0.9958404898643494, 0.78
0.9982286691665649, 0.872
0.9992199540138245, 0.93
0.9996837973594666, 0.966
};
%\addlegendentry{SWAGD}

\addplot+[blue, mark options={blue}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.303400456905365, 0.174
0.37515392899513245, 0.238
0.41452062129974365, 0.274
0.4478136897087097, 0.304
0.47557613253593445, 0.406
0.4953252077102661, 0.358
0.5152871608734131, 0.38
0.548831045627594, 0.38
0.5922089219093323, 0.352
0.6490011215209961, 0.424
0.7167425751686096, 0.448
0.7942002415657043, 0.474
0.8706132769584656, 0.478
0.929542601108551, 0.536
0.969832718372345, 0.618
0.9881378412246704, 0.69
0.9956115484237671, 0.75
0.99836665391922, 0.864
0.9992454648017883, 0.928
0.9997015595436096, 0.954
};
%\addlegendentry{ACNML + SWAGD}

\addplot+[purple!60!black, mark options={purple!60!black}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.3397669196128845, 0.212
0.4193879961967468, 0.248
0.47266510128974915, 0.234
0.514387309551239, 0.288
0.5557452440261841, 0.306
0.5971909761428833, 0.292
0.6412802934646606, 0.35
0.6867192387580872, 0.336
0.7333102226257324, 0.336
0.7802472114562988, 0.358
0.8265994191169739, 0.378
0.8715805411338806, 0.46
0.9121034145355225, 0.464
0.9467679262161255, 0.542
0.9721266031265259, 0.642
0.9883420467376709, 0.702
0.9958328604698181, 0.79
0.9982513189315796, 0.88
0.9990466237068176, 0.918
0.9994584918022156, 0.956
};

\addplot+[black!60!green, mark options={black!60!green}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
0.31100979447364807, 0.238
0.3783496022224426, 0.242
0.41748979687690735, 0.242
0.4491174817085266, 0.334
0.4753127694129944, 0.334
0.5002444982528687, 0.372
0.5349793434143066, 0.36
0.5791112184524536, 0.396
0.632114052772522, 0.412
0.6935557723045349, 0.432
0.7597413659095764, 0.47
0.8216474652290344, 0.524
0.8766410946846008, 0.578
0.9199410676956177, 0.61
0.9501492977142334, 0.68
0.9683119058609009, 0.79
0.9787721037864685, 0.874
0.9849480986595154, 0.896
0.9892259240150452, 0.934
0.9936376810073853, 0.96
};
%\addlegendentry{IF-COMP}


%\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}

==> fig/trace_score.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Training Epoch,
    ylabel=Mislabel AUROC,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0, xmax=205,
    ymin=0, ymax=1,
    height=6cm, width=8.5cm,
    legend pos=south east,
    legend style={nodes={scale=0.8, transform shape}},
    %ymode=log,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]

%\draw (axis cs:65, 0.9577427578318894) circle [blue, x radius=4.5, y radius = 2.5];
%\addplot +[black, mark=none, forget plot, dotted, thick] coordinates {(65, 0) (65, 1)};

\addplot+[blue, dashed, mark options={blue}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
5, 0.44128989017597947
10, 0.529601470181603
15, 0.5482209572188074
20, 0.5417609171331323
25, 0.5446082441870548
30, 0.5730290500664699
35, 0.5703577578572832
40, 0.5024660675090096
45, 0.5929097911205203
50, 0.5431747712417596
55, 0.5776759373446471
60, 0.5791140305191227
65, 0.6468975027001683
70, 0.6297121055528084
75, 0.6328931919913066
80, 0.6459953698204943
85, 0.6303359492178288
90, 0.6333824259722676
95, 0.625714589734114
100, 0.5987559226333985
105, 0.6120149308136599
110, 0.5774684809808532
115, 0.5990009730083834
120, 0.6269139604043648
125, 0.7434311529839653
130, 0.754213687857152
135, 0.7656549565137722
140, 0.7836641086866064
145, 0.7746250758662806
150, 0.7904784607886084
155, 0.8100435973843513
160, 0.8027526777061476
165, 0.8069890576978149
170, 0.8108014307422421
175, 0.8139040083210313
180, 0.818005367332273
185, 0.8135127299013016
190, 0.8144186771739422
195, 0.8183653857048512
200, 0.8195235353392891
};
\addlegendentry{Parametric Complexity}

\addplot+[red!80, dashed, mark options={red!80}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
5, 0.8902660320040792
10, 0.9168176406144815
15, 0.9346943980103541
20, 0.9172103600948128
25, 0.9301662093401438
30, 0.9357603548026473
35, 0.9464271981012999
40, 0.9115275315191562
45, 0.9359846819340548
50, 0.921789263130296
55, 0.9271096512547734
60, 0.9282811101349576
65, 0.9577427578318894
70, 0.9417303200347903
75, 0.9306373462809916
80, 0.9279104087200972
85, 0.9102085619588927
90, 0.8995269500740533
95, 0.8899610161422216
100, 0.8758802012626061
105, 0.890322335429973
110, 0.8351001772166362
115, 0.8606369211833473
120, 0.8387143328323103
125, 0.7580365763786752
130, 0.6980848207112373
135, 0.6947304002741415
140, 0.7094636804759056
145, 0.6948970575617278
150, 0.664751670785617
155, 0.6999290858038589
160, 0.6982034583864093
165, 0.6432306326002256
170, 0.647888336972834
175, 0.6451925391168207
180, 0.6377528779160787
185, 0.6371878892377423
190, 0.6296117248663364
195, 0.6315442054129095
200, 0.6200045104892167
};
\addlegendentry{Log Error}

\addplot+[black!80, mark options={black!80}, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
5, 0.8902655521583187
10, 0.9168140699526949
15, 0.9346899483929997
20, 0.9172102427991824
25, 0.930167339643491
30, 0.9357627266116924
35, 0.9464314969099867
40, 0.9115274416432836
45, 0.9359888345040336
50, 0.9218009043407795
55, 0.927121059397316
60, 0.9282839115202075
65, 0.9578240604602489
70, 0.9418949954832195
75, 0.9308447889349066
80, 0.9282978102907453
85, 0.9108057505727432
90, 0.9000689229124008
95, 0.8905126117922184
100, 0.876673302522239
105, 0.891029427002833
110, 0.8359506284229169
115, 0.8615122695296622
120, 0.839797589968422
125, 0.7814889769938514
130, 0.7417968394530927
135, 0.7510462991109682
140, 0.7729914493526715
145, 0.7767154820309173
150, 0.7614641420662008
155, 0.7944653179381387
160, 0.7956066973440744
165, 0.7892713607933128
170, 0.7998892948607444
175, 0.8052838564765671
180, 0.8067940971269545
185, 0.8070488571428215
190, 0.8078779666376557
195, 0.8118803601265892
200, 0.8097107062921042
};
\addlegendentry{IF-COMP}

%\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}

==> fig/trace_score_temps.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/RdYlBu-4,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    xlabel=Training Epoch,
    ylabel=Mislabel AUROC,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,
    ymin=0, ymax=1,
    height=6cm, width=8.5cm,
    legend pos=south east,
    legend style={nodes={scale=0.8, transform shape}},
    %ymode=log,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
]

%\addplot +[black, mark=none, forget plot, dotted, thick] coordinates {(65, 0) (65, 1)};

\addlegendimage{legend image with text=}
\addlegendentry{Parametric Complexity}

\addplot+[dashed, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
5, 0.5964885782953405
10, 0.6009358649703183
15, 0.6516451606347053
20, 0.6176669471982082
25, 0.6375824397485632
30, 0.6519165568269254
35, 0.6654352803826065
40, 0.6179526214676151
45, 0.6719084073093262
50, 0.6523975572639629
55, 0.6697346740242163
60, 0.6509136426276524
65, 0.7798119175839711
70, 0.7817055275772979
75, 0.7875506430358199
80, 0.8048070497391451
85, 0.7954721196497323
90, 0.8084878445060635
95, 0.799610842650864
100, 0.7903602405030824
105, 0.8055530286217699
110, 0.7615447500606976
115, 0.8041384372263232
120, 0.7783724244785304
125, 0.7736023189023178
130, 0.720277872982731
135, 0.7122208224232782
140, 0.706236789332091
145, 0.6884804503723239
150, 0.6900719540447542
155, 0.7267763281490096
160, 0.6999016294864349
165, 0.6674573488943384
170, 0.6613501325414726
175, 0.6611563936731517
180, 0.6613039576694267
185, 0.651903089155912
190, 0.6486986349905338
195, 0.6512315899519274
200, 0.6484855712862807
};
\addlegendentry{$\beta = 1$}

\addplot+[dashed, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
5, 0.5263805931046542
10, 0.5456461490438529
15, 0.6014010746735332
20, 0.5801205473698997
25, 0.6072729122092995
30, 0.6173740325894362
35, 0.6086325574568608
40, 0.6283078681625509
45, 0.6367260613046496
50, 0.6064675954475902
55, 0.6614517806300804
60, 0.650251680929404
65, 0.7266652994566125
70, 0.7373487621750998
75, 0.7336066370267007
80, 0.7504832252457148
85, 0.7543490439679502
90, 0.7546148967991457
95, 0.7656502921083157
100, 0.7642328749545011
105, 0.7782485039300328
110, 0.765059638536728
115, 0.7569488513453707
120, 0.7720555414247326
125, 0.7854650673185062
130, 0.7291865964510041
135, 0.7267968548843231
140, 0.7051874671928311
145, 0.7112895773774763
150, 0.7477214691624411
155, 0.7223122438257721
160, 0.6926322602145003
165, 0.7130381383756416
170, 0.7097159193973798
175, 0.7188692834675914
180, 0.7049916185264835
185, 0.7092618238359716
190, 0.7081616349994513
195, 0.7067860619192787
200, 0.7074973060621175
};
\addlegendentry{$\beta = 0.5$}

\addplot+[dashed, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
5, 0.4589785739301455
10, 0.5278565544878981
15, 0.5261370371064666
20, 0.5248210121235211
25, 0.5080588754966628
30, 0.5395961394455665
35, 0.5358009692524861
40, 0.4798007266668426
45, 0.5617342029162187
50, 0.49755063264677823
55, 0.5370755584115162
60, 0.553941501671245
65, 0.6018119963030488
70, 0.5810316861166738
75, 0.5850903373319047
80, 0.6016677622840202
85, 0.5716232070970644
90, 0.5720268624907772
95, 0.5723666755485355
100, 0.5202045942894802
105, 0.543538803562208
110, 0.5074673079331504
115, 0.5034707959822535
120, 0.5334413467663701
125, 0.6630113052483784
130, 0.688537236690618
135, 0.7025999910897974
140, 0.7316042025848355
145, 0.7306226773199249
150, 0.7549296878046402
155, 0.7655126144580282
160, 0.7653048625701788
165, 0.7720730702665324
170, 0.7767881154458692
175, 0.7813314291591167
180, 0.7846294075482102
185, 0.7810471380641562
190, 0.7825950991612842
195, 0.7877286612430325
200, 0.7883743234186201
};
\addlegendentry{$\beta = 0.1$}


\addplot+[blue, dashed, mark options={blue}, dashed, mark size=1.2pt,  mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y, col sep=comma] {
x,  y
5, 0.44128989017597947
10, 0.529601470181603
15, 0.5482209572188074
20, 0.5417609171331323
25, 0.5446082441870548
30, 0.5730290500664699
35, 0.5703577578572832
40, 0.5024660675090096
45, 0.5929097911205203
50, 0.5431747712417596
55, 0.5776759373446471
60, 0.5791140305191227
65, 0.6468975027001683
70, 0.6297121055528084
75, 0.6328931919913066
80, 0.6459953698204943
85, 0.6303359492178288
90, 0.6333824259722676
95, 0.625714589734114
100, 0.5987559226333985
105, 0.6120149308136599
110, 0.5774684809808532
115, 0.5990009730083834
120, 0.6269139604043648
125, 0.7434311529839653
130, 0.754213687857152
135, 0.7656549565137722
140, 0.7836641086866064
145, 0.7746250758662806
150, 0.7904784607886084
155, 0.8100435973843513
160, 0.8027526777061476
165, 0.8069890576978149
170, 0.8108014307422421
175, 0.8139040083210313
180, 0.818005367332273
185, 0.8135127299013016
190, 0.8144186771739422
195, 0.8183653857048512
200, 0.8195235353392891
};
\addlegendentry{$\beta = 0.001$}


%\draw [thick,dashed] (110,0 |- current axis.south) -- (110,0 |- current axis.north);
%\draw ({axis cs:1.2,0}|-{rel axis cs:0,0}) -- ({axis cs:1.2,0}|-{rel axis cs:0,1})

\end{axis}
\end{tikzpicture}
